User-Device Authentication in Mobile Banking using APHEN for Paratuck2 Tensor Decomposition

The new financial European regulations such as PSD2 are changing the retail banking services. Noticeably, the monitoring of the personal expenses is now opened to other institutions than retail banks. Nonetheless, the retail banks are looking to leverage the user-device authentication on the mobile banking applications to enhance the personal financial advertisement. To address the profiling of the authentication, we rely on tensor decomposition, a higher dimensional analogue of matrix decomposition. We use Paratuck2, which expresses a tensor as a multiplication of matrices and diagonal tensors, because of the imbalance between the number of users and devices. We highlight why Paratuck2 is more appropriate in this case than the popular CP tensor decomposition, which decomposes a tensor as a sum of rank-one tensors. However, the computation of Paratuck2 is computational intensive. We propose a new APproximate HEssian-based Newton resolution algorithm, APHEN, capable of solving Paratuck2 more accurately and faster than the other popular approaches based on alternating least square or gradient descent. The results of Paratuck2 are used for the predictions of users' authentication with neural networks. We apply our method for the concrete case of targeting clients for financial advertising campaigns based on the authentication events generated by mobile banking applications.

==> tikz/0_intro.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.98, transform shape]
\node[inner sep=0pt] (A) at (-3,0)
    {\includegraphics[scale=.2]{0_Introduction/"hand-gesture".pdf}};
\node[inner sep=0pt] (B) at (-1,0)
    {\includegraphics[scale=.5]{0_Introduction/"right-arrow".pdf}};
\node[inner sep=0pt] (B) at (0.4,0)
    {\includegraphics[scale=.2]{0_Introduction/"smartphone".pdf}};
\node[inner sep=0pt] (B) at (1.8,0)
    {\includegraphics[scale=.5]{0_Introduction/"right-arrow".pdf}};
\node[inner sep=0pt] (B) at (3.25,0)
    {\includegraphics[scale=.2]{0_Introduction/"smartphone1".pdf}};
\end{tikzpicture}
\end{document}

==> tikz/convo_layer.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.7, transform shape]

\draw [dashdotted](-1.5,0.5) -- (-1,1.5) -- (0.5,1.5) -- (0,0.5) -- (-1.5,0.5);
\draw (-3.5,-0.5) -- (-2,2.5) -- (2.5,2.5) -- (1,-0.5) -- (-3.5,-0.5);
\fill [opacity=0.1](-3.5,-0.5) -- (-2,2.5) -- (2.5,2.5) -- (1,-0.5) -- (-3.5,-0.5);

\draw [dashdotted](-1,-3) -- (-0.5,-2) -- (1,-2) -- (0.5,-3) -- (-1,-3) node (v2) {};
\draw (-3,-4) -- (-1.5,-1) -- (3,-1) -- (1.5,-4) -- (-3,-4);
\fill [opacity=0.1](-3,-4) -- (-1.5,-1) -- (3,-1) -- (1.5,-4) -- (-3,-4);

\draw [dashdotted](-1,-6) -- (-0.5,-5) node (v1) {} -- (1,-5) -- (0.5,-6) -- (-1,-6);
\draw [dotted](-0.5,-6.5) -- (0,-5.5) -- (1.5,-5.5) -- (1,-6.5) -- (-0.5,-6.5);
\draw (-2.5,-7.5) -- (-1,-4.5) -- (3.5,-4.5) -- (2,-7.5) -- (-2.5,-7.5);
\fill [opacity=0.1](-2.5,-7.5) -- (-1,-4.5) -- (3.5,-4.5) -- (2,-7.5) -- (-2.5,-7.5);

\draw (-0.65,1.1) circle (0.075cm);
\draw (-0.3,-2.35) circle (0.075cm);
\draw (0.1,-2.55) circle (0.075cm);

\draw [dashdotted] (-0.3,-2.3) -- (-0.5, -5);
\draw [dashdotted] (-0.3,-2.3) -- (-1.0, -6);
\draw [dashdotted] (-0.3,-2.3) -- (0.5, -6);
\draw [dashdotted] (-0.3,-2.3) -- (1.0, -5);

\draw [dotted] (0.1,-2.55) -- (0.0, -5.5);
\draw [dotted] (0.1,-2.55) -- (1.5, -5.5);
\draw [dotted] (0.1,-2.55) -- (1.5, -5.5);
\draw [dotted] (0.1,-2.55) -- (-0.5, -6.5);
\draw [dotted] (0.1,-2.55) -- (1.0, -6.5);

\draw [dashdotted] (-0.65,1.1) -- (-0.5, -2);
\draw [dashdotted] (-0.65,1.1) -- (-1, -3);
\draw [dashdotted] (-0.65,1.1) -- (1, -2);
\draw [dashdotted] (-0.65,1.1) -- (0.5, -3);

\node at (0.6,-7.25) {\small{$Data \: To \: Process$}};
\node at (1.95,-1.35) {\small{$Layer \: 1$}};
\node at (1.4,2.1) {\small{$Layer \: 2$}};


\end{tikzpicture}

\end{document}

==> tikz/generalApproach.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


% ====================
% add \includestandalone{filename}
% ====================
\begin{document}

\begin{tikzpicture}[scale=0.75, transform shape]
\node (v0) at (-3.5,5.25) {Authentication Access};
\draw[fill=gray!20] (-5.75,-1) rectangle (-1.25,5) node (v1) {};
\node (v2) at (-3.5,4.5) {User 1, Computer 1, time $t_0$};
\node (v3) at (-3.5,4.0) {User 1, Computer 2, time $t_1$};
\node (v4) at (-3.5,3.5) {User 2, Computer 1, time $t_2$};
\node (v5) at (-3.5,3.0) {$\vdots$};
\node (v6) at (-3.5,2.5) {$\vdots$};
\node (v7) at (-3.5,2.0) {$\vdots$};
\node (v8) at (-3.5,1.5) {User $i$, computer $j$, time $t_k$};
\node (v9) at (-3.5,1.0) {$\vdots$};
\node (v10) at (-3.5,0.5) {$\vdots$};
\node (v11) at (-3.5,0) {$\vdots$};
\node (v12) at (-3.5,-0.5) {User $m$, computer $n$, time $t_p$};
%\node[circle,draw=black, fill=gray!20, minimum size=0.45cm,] (v1) at (-3,1.5) {U};
%\node[circle,draw=black, fill=gray!20, minimum size=0.45cm] (v2) at (-3.5,-0.5) {C};
%\node[circle,draw=black, fill=gray!20, minimum size=0.45cm] (v3) at (-1.5,0) {T};
%\draw (v1) -- (v3);
%\draw (v1) -- (v2);
%\draw (v2) -- (v3);

\node (v4) at (-0.75,1.5) {};
\node (v5) at (2,1.5) {};
\draw [draw=black, line width=0.15mm, -triangle 60] (v4) -- (v5);
\draw (0.5,1.5) node[above]{{Tensor}};
\draw (0.5,1.5) node[below]{{Representation}};

\draw[fill=gray!20] (2.5,0.5) rectangle (4.5,2.5) node (v1) {};
\draw (4.5,2.5) -- (5,3);
\draw (2.5,2.5) -- (3,3);
\draw (4.5,0.5) -- (5,1);
\draw (3,3) -- (5,3);
\draw (5,1) -- (5,3);
\draw [dashdotted] (3,1) -- (5,1);
\draw [dashdotted] (3,1) -- (3,3);
\draw [dashdotted] (2.5,0.5) -- (3,1);
\fill [gray, opacity=.2] (4.5,0.5) -- (5,1) -- (5,3) -- (4.5,2.5)  -- cycle;
\fill [gray, opacity=.2] (4.5,2.5) -- (5,3) -- (3,3) -- (2.5,2.5)  -- cycle;

\node (v6) at (3.5,0) {};
\node (v7) at (3.5,-2.5) {};
\draw [draw=black, line width=0.15mm, -triangle 60] (v6) -- (v7);
\draw (3.5,-1.1) node[right]{{Resolution}};

\node (v8) at (1.5,-3) {};
\node (v9) at (5.5,-5) {};
\draw[draw=black, fill=gray!20] (v8) rectangle (v9);
\draw (3.5,-4) node[above]{Neural Network};
\draw (3.5,-4) node[below]{Training $+$ Predictions};

\node (v10) at (1,-4) {};
\node (v11) at (-1,-3.5) {};
\node (v12) at (-1,-4.5) {};
\draw [draw=black, line width=0.15mm, -triangle 60] (v10) -- (v11);
\draw [draw=black, line width=0.15mm, -triangle 60] (v10) -- (v12);

\node (v11) at (-3.5,-3) {};
\draw[draw=black, fill=gray!20] (v11) ellipse (2cm and 0.8cm);
\draw (-3.5,-3) node[above]{Latent User};
\draw (-3.5,-3) node[below]{Group Monitoring};

\node (v12) at (-3.5,-5) {};
\draw[draw=black, fill=gray!20] (v12) ellipse (2cm and 0.8cm);
\draw (-3.5,-5) node[above]{Latent Computer};
\draw (-3.5,-5) node[below]{Group Monitoring};

\draw (0,-5.05) node[above]{Authentication};
\draw (0,-5.05) node[below]{Profiling};
\end{tikzpicture}

\end{document}

==> tikz/oneDimConvol.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.6, transform shape]
\draw (-1.05,0) rectangle (1,2.05) node (v1) {};
\draw (1,2.05) -- (1.5,2.55);
\draw (-1.05,2.05) -- (-0.55,2.55);
\draw (1,0) -- (1.5,0.5);
\draw (-0.55,2.55) -- (1.5,2.55);
\draw (1.5,0.5) -- (1.5,2.55);
\draw [dashdotted] (-0.55,0.5) -- (1.5,0.5);
\draw [dashdotted] (-0.55,0.5) -- (-0.55,2.55);
\draw [dashdotted] (-1.05,0) -- (-0.55,0.5);
\fill [gray, opacity=.4] (1,0) -- (1.5,0.5) -- (-0.55,2.55) -- (-1.05,2.05)  -- cycle;
\draw (0.3,1.5) node[below]{\large{$D^m$}};

\draw [draw=black, line width=0.25mm, -triangle 60] (1.5,1.25) -- (3,1.25);

\draw  (3,2.5) rectangle (4.5,0);
\fill [gray, opacity=.4]  (3,2.5) rectangle (4.5,0);

\draw [draw=black, line width=0.25mm, -triangle 60] (4.5,1.25) -- (6.5,1.25);

\draw[->] (6.5,0.35) -- (9.5,0.35) node[right] {};
\draw[->] (6.5,0.3) -- (6.5,2.2) node[above] {};
\draw[color=black, domain=6.5:9.2]   plot (\x,{0.75*sin(\x*2 r)^2 +0.75 })   node[right] {};
\draw (9.2,2.55) node[below]{\small{$User-Rank \: Authentication$}};
\draw (8.9,2.15) node[below]{{$Signal$}};

\draw [draw=black, line width=0.25mm, -triangle 60] (8,0.25) -- (8,-1.25);

\draw  [line width=0.25mm] (8,-2.25) ellipse (2.0 and 1.0);
\draw (8,-1.55) node[below]{{$1D \: Convolution$}};
\draw (8,-1.95) node[below]{{$Layer$}};
\draw (8,-2.35) node[below]{{$Training$}};

\draw [draw=black, line width=0.25mm, -triangle 60] (6.0,-2.25) -- (5.0,-2.25);

\draw  (3,-1) rectangle (5.0,-3.5);
\fill [gray, opacity=.4]  (3,-1) rectangle (4.5,-3.5);
\fill [gray, opacity=.1]  (4.5,-1) rectangle (5,-3.5);

\draw (2.8,1) node[below]{\large{$L$}};
\draw (0,0) node[below]{\large{$L$}};
\draw (-1.25,1.3) node[below]{\large{$L$}};
\draw (3.75,0) node[below]{\large{$K$}};
\draw (2.8,-2.5) node[below]{\large{$L$}};
\draw (3.8,-3.5) node[below]{\large{$K$}};
\draw (4.75,-3.5) node[below]{\large{$\epsilon$}};

\draw [draw=black, line width=0.25mm, -triangle 60] (6.0,-2.25) -- (5.0,-2.25);
\draw (4,-1.75) node[below]{\small{$New \: User$}};
\draw (4,-2.15) node[below]{\small{$Authenti-$}};
\draw (4,-2.55) node[below]{\small{$cation$}};

\draw [draw=black, line width=0.25mm, -triangle 60] (3.0,-2.25) -- (2.0,-2.25);

\draw  [line width=0.25mm] (0,-2.25) ellipse (2.0 and 1.0);
\draw (0,-1.55) node[below]{{$1D \: Convolution$}};
\draw (0,-1.95) node[below]{{$Layer$}};
\draw (0,-2.35) node[below]{\small{$Fraud \: Detection$}};
\end{tikzpicture}

\end{document}

==> tikz/paratuck2.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.6, transform shape]
\draw  (-4.5,2) rectangle (-3,-1);
\fill [gray, opacity=.4]  (-4.5,2) rectangle (-3,-1);
\draw (-3.75,0.75) node[below]{\large{$A$}};

\draw (2.5,-0.5) rectangle (4.5,1.5) node (v1) {};
\draw (4.5,1.5) -- (5,2);
\draw (2.5,1.5) -- (3,2);
\draw (4.5,-0.5) -- (5,0);
\draw (3,2) -- (5,2);
\draw (5,0) -- (5,2);
\draw [dashdotted] (3,0) -- (5,0);
\draw [dashdotted] (3,0) -- (3,2);
\draw [dashdotted] (2.5,-0.5) -- (3,0);
\fill [gray, opacity=.4] (4.5,-0.5) -- (5,0) -- (3,2) -- (2.5,1.5)  -- cycle;
\draw (-1.5,1.3) node[below]{\large{$D^A$}};

\draw (0,2) rectangle (2,0.5);
\fill [gray, opacity=.4] (0,2) rectangle (2,0.5);
\draw (1,1.4) node[below]{\large{$H$}};

\draw (-2.55,-0.05) rectangle (-1,1.5) node (v1) {};
\draw (-1,1.5) -- (-0.5,2);
\draw (-2.55,1.5) -- (-2.05,2);
\draw (-1,-0.05) -- (-0.5,0.45);
\draw (-2.05,2) -- (-0.5,2);
\draw (-0.5,0.45) -- (-0.5,2);
\draw [dashdotted] (-2.05,0.45) -- (-0.5,0.45);
\draw [dashdotted] (-2.05,0.45) -- (-2.05,2);
\draw [dashdotted] (-2.55,-0.05) -- (-2.05,0.45);
\fill [gray, opacity=.4] (-1,-0.05) -- (-0.5,0.45) -- (-2.05,2.0) -- (-2.55,1.5)  -- cycle;
\draw (3.8,1.05) node[below]{\large{$D^B$}};

\draw  (5.5,2) rectangle (8,0);
\fill [gray, opacity=.4] (5.5,2) rectangle (8,0);
\draw (6.8,1.25) node[below]{\large{$B^T$}};

%%%%%%%%%%%%
%%%%%%%%%%%%
\draw (-4.65,0.75) node[below]{\small{I}};
\draw (-3.75,-1) node[below]{\small{P}};
\draw (-1.75,-0.05) node[below]{\small{P}};
\draw (-2.7,0.75) node[below]{\small{P}};
\draw (-2.45,2.1) node[below]{\small{K}};
\draw (2.6,2.15) node[below]{\small{K}};
\draw (-0.15,1.5) node[below]{\small{P}};
\draw (1,0.45) node[below]{\small{Q}};
\draw (2.35,0.75) node[below]{\small{Q}};
\draw (3.5,-0.5) node[below]{\small{Q}};
\draw (5.35,1.25) node[below]{\small{Q}};
\draw (6.75,0) node[below]{\small{J}};
\end{tikzpicture}

\end{document}

==> tikz/paratuck2_exp.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.625, transform shape]
\draw  (-4.5,2) rectangle (-3,-1);
\fill [gray, opacity=.4]  (-4.5,2) rectangle (-3,-1);
\draw (-3.75,0.75) node[below]{\large{$A$}};

\draw (2.5,-0.5) rectangle (4.5,1.5) node (v1) {};
\draw (4.5,1.5) -- (5,2);
\draw (2.5,1.5) -- (3,2);
\draw (4.5,-0.5) -- (5,0);
\draw (3,2) -- (5,2);
\draw (5,0) -- (5,2);
\draw [dashdotted] (3,0) -- (5,0);
\draw [dashdotted] (3,0) -- (3,2);
\draw [dashdotted] (2.5,-0.5) -- (3,0);
\fill [gray, opacity=.4] (4.5,-0.5) -- (5,0) -- (3,2) -- (2.5,1.5)  -- cycle;
\draw (-1.5,1.3) node[below]{\large{$D^A$}};

\draw (0,2) rectangle (2,0.5);
\fill [gray, opacity=.4] (0,2) rectangle (2,0.5);
\draw (1,1.4) node[below]{\large{$H$}};

\draw (-2.55,-0.05) rectangle (-1,1.5) node (v1) {};
\draw (-1,1.5) -- (-0.5,2);
\draw (-2.55,1.5) -- (-2.05,2);
\draw (-1,-0.05) -- (-0.5,0.45);
\draw (-2.05,2) -- (-0.5,2);
\draw (-0.5,0.45) -- (-0.5,2);
\draw [dashdotted] (-2.05,0.45) -- (-0.5,0.45);
\draw [dashdotted] (-2.05,0.45) -- (-2.05,2);
\draw [dashdotted] (-2.55,-0.05) -- (-2.05,0.45);
\fill [gray, opacity=.4] (-1,-0.05) -- (-0.5,0.45) -- (-2.05,2.0) -- (-2.55,1.5)  -- cycle;
\draw (3.8,1.05) node[below]{\large{$D^B$}};

\draw  (5.5,2) rectangle (8,0);
\fill [gray, opacity=.4] (5.5,2) rectangle (8,0);
\draw (6.8,1.25) node[below]{\large{$B^T$}};

% A brace
\draw[decoration={brace,raise=5pt, amplitude=7pt},decorate] (-4.5,2.0) -- node[below=-35pt] {\textit{into P groups}} (-3,2.0);
\node at (-3.75,3.25) {\textit{clustering I users}};

%DA brace
\draw[decoration={brace,mirror,raise=5pt, amplitude=10pt},decorate] (-2.5,-0.10) -- (-0.5,-0.10);
\node at (-1.5,-1.3) {\textit{Evolution over time of}};
\node at (-1.5,-1.65) {\textit{P users groups connections}};

% H brace
\draw[decoration={brace,raise=5pt, amplitude=7pt},decorate] (0,2.0) -- node[below=-35pt] {\textit{between P and Q latent comp.}} (2,2.0);
\node at (1,3.25) {\textit{static asymmetry}};

%DB brace
\draw[decoration={brace,mirror,raise=5pt, amplitude=7pt},decorate] (2.5,-0.40) -- (5,-0.40);
\node at (3.75,-1.3) {\textit{Evolution over time of }};
\node at (3.75,-1.65) {\textit{Q computers groups connections}};

% B brace
\draw[decoration={brace,raise=5pt, amplitude=7pt},decorate] (5.5,2.0) -- node[below=-35pt] {\textit{into Q groups}} (8,2.0);
\node at (6.75,3.25) {\textit{clustering J computers}};

\end{tikzpicture}

\end{document}

==> tikz/tensor_split.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}
\usetikzlibrary{patterns}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.25, transform shape]
\draw [line width= 0.25mm](0,-0.5) -- (0,7);
\draw [line width= 0.25mm](0,7) -- (7,7);
\draw [line width= 0.25mm](0,-0.5) -- (7,-0.5);
\draw [line width= 0.25mm](7,-0.5) -- (7,7);
\draw [line width= 0.25mm](7,-0.5) -- (12,4.5);
\draw [line width= 0.25mm](12,4.5) -- (12,12);
\draw [line width= 0.25mm](5,12) -- (12,12);
\draw [line width= 0.25mm](0,7) -- (5,12);
\draw [line width= 0.25mm, dashdotted] (5,12) -- (5,4.5);
\draw [line width= 0.25mm, dashdotted] (5,4.5) -- (12,4.5);
\draw [line width= 0.25mm, dashdotted] (0,-0.5) -- (5,4.5);
\draw [line width= 0.25mm](7,7) -- (12,12);

\draw[dotted, pattern=north west lines, pattern color=gray] (3,10) rectangle (11,3.5);
%\fill [opacity=0.2, color=black] (2,9) rectangle (9,1.5);

\draw [rounded corners=5pt] (2.5,8.5) rectangle (8.5,2);
\fill [opacity=0.1, rounded corners=5pt] (2.5,8.5) rectangle (8.5,2);

\draw [rounded corners=5pt] (1.5,7.5) rectangle (7.5,1);
\fill [opacity=0.1, rounded corners=5pt] (1.5,7.5) rectangle (7.5,1);

\draw [rounded corners=15pt] (3.5,9.5) rectangle (9.5,3);
\fill [opacity=0.1, rounded corners=5pt] (3.5,9.5) rectangle (9.5,3);

\draw [rounded corners=5pt] (4.5,10.5) rectangle (10.5,4);
\fill [opacity=0.1, rounded corners=5pt] (4.5,10.5) rectangle (10.5,4);

\draw [rounded corners=5pt] (5.5,11.5) rectangle (11.5,5);
\fill [opacity=0.1, rounded corners=5pt] (5.5,11.5) rectangle (11.5,5);

\draw (3.5,-0.75) node[below]{\scalebox{1.4}{\Huge{Computer}}};
\draw (-0.25,3.05) node[above, rotate=90]{\scalebox{1.4}{\Huge{User}}};
\draw (10.5,1.3) node[above, rotate=47.5]{\scalebox{1.4}{\Huge{Time}}};


%%%%%%%%%
%%%%%%%%%
\draw (0.6,5.75) node[right]{\huge{10}};
\draw (1.6,5.75) node[right]{\huge{23}};
\draw (2.6,5.75) node[right]{\huge{8}};
\draw (5.75,5.75) node[right]{\huge{6}};
\draw (3.6,5.75) node[right]{\huge{14}};
\draw (4.65,5.75) node[right]{\huge{18}};

\draw (0.6,4.75) node[right]{\huge{0}};
\draw (1.6,4.75) node[right]{\huge{2}};
\draw (2.6,4.75) node[right]{\huge{5}};
\draw (5.6,4.75) node[right]{\huge{27}};
\draw (3.6,4.75) node[right]{\huge{16}};
\draw (4.65,4.75) node[right]{\huge{11}};

\draw (0.6,3.75) node[right]{\huge{18}};
\draw (1.6,3.75) node[right]{\huge{17}};
\draw (2.6,3.75) node[right]{\huge{6}};
\draw (5.6,3.75) node[right]{\huge{2}};
\draw (3.6,3.75) node[right]{\huge{21}};
\draw (4.65,3.75) node[right]{\huge{12}};

\draw (0.7,2.75) node[right]{\huge{5}};
\draw (1.6,2.75) node[right]{\huge{7}};
\draw (2.6,2.75) node[right]{\huge{9}};
\draw (5.6,2.75) node[right]{\huge{4}};
\draw (3.6,2.75) node[right]{\huge{8}};
\draw (4.65,2.75) node[right]{\huge{6}};

\draw (0.6,1.75) node[right]{\huge{17}};
\draw (1.6,1.75) node[right]{\huge{15}};
\draw (2.6,1.75) node[right]{\huge{19}};
\draw (5.6,1.75) node[right]{\huge{14}};
\draw (3.6,1.75) node[right]{\huge{16}};
\draw (4.65,1.75) node[right]{\huge{20}};

\draw (0.6,0.75) node[right]{\huge{22}};
\draw (1.6,0.75) node[right]{\huge{18}};
\draw (2.6,0.75) node[right]{\huge{14}};
\draw (5.6,0.75) node[right]{\huge{23}};
\draw (3.6,0.75) node[right]{\huge{17}};
\draw (4.65,0.75) node[right]{\huge{8}};

\draw [rounded corners=5pt] (0.5,6.5) rectangle (6.5,0);
\fill [opacity=0.1, rounded corners=5pt] (0.5,6.5) rectangle (6.5,0);
\draw (1.5,6.5) -- (1.5,0);
\draw (2.5,6.5) -- (2.5,0);
\draw (3.5,6.5) -- (3.5,0);
\draw (4.5,6.5) -- (4.5,0);
\draw (5.5,6.5) -- (5.5,0);

\draw (4.5,12.5) node[left]{\scalebox{1.8}{\Huge{$\mathscr{X}$}}};

%%%%%%%%%
%%%%%%%%%
\draw [line width= 0.25mm] (18.5,-3) rectangle (13.5,2);
\draw [line width= 0.25mm](13.5,2) -- (16.5,5);
\draw [line width= 0.25mm](18.5,2) -- (21.5,5);
\draw [line width= 0.25mm](18.5,-3) -- (21.5,0);
\draw [line width= 0.25mm](21.5,0) -- (21.5,5);
\draw [line width= 0.25mm](16.5,5) -- (21.5,5);
\draw [dashdotted, line width= 0.25mm](16.5,5) -- (16.5,0);
\draw [dashdotted, line width= 0.25mm](16.5,0) -- (21.5,0);
\draw [dashdotted, line width= 0.25mm](16.5,0) -- (13.5,-3);
\draw [rounded corners=5pt] (14,-2.5) rectangle (18,1.5);
\fill [opacity=0.1, rounded corners=5pt] (14,-2.5) rectangle (18,1.5);
\draw [rounded corners=5pt] (15,-1.5) rectangle (19,2.5);
\fill [opacity=0.1, rounded corners=5pt] (15,-1.5) rectangle (19,2.5);
\draw [rounded corners=5pt] (16,-0.5) rectangle (20,3.5);
\fill [opacity=0.1, rounded corners=5pt] (16,-0.5) rectangle (20,3.5);
\draw [rounded corners=5pt] (17,0.5) rectangle (21,4.5);
\fill [opacity=0.1, rounded corners=5pt] (17,0.5) rectangle (21,4.5);
\draw (16,-3.25) node[below]{\scalebox{1.4}{\Huge{Computer}}};
\draw (13.25,-0.5) node[above, rotate=90]{\scalebox{1.4}{\Huge{User}}};
\draw (20.25,-1.5) node[below, rotate=47.5]{\scalebox{1.4}{\Huge{Time}}};

\draw [line width= 0.25mm] (25,7.75) rectangle (20,12.75);
\draw [line width= 0.25mm](20,12.75) -- (21,13.75);
\draw [line width= 0.25mm](25,12.75) -- (26,13.75);
\draw [line width= 0.25mm](25,7.75) -- (26,8.75);
\draw [line width= 0.25mm](26,8.75) -- (26,13.75);
\draw [line width= 0.25mm](21,13.75) -- (26,13.75);
\draw [dashdotted, line width= 0.25mm](21,13.75) -- (21,8.75);
\draw [dashdotted, line width= 0.25mm](21,8.75) -- (26,8.75);
\draw [dashdotted, line width= 0.25mm](21,8.75) -- (20,7.75);
\draw [rounded corners=5pt] (20.5,8.25) rectangle (24.5,12.25);
\fill [opacity=0.1, rounded corners=5pt] (20.5,8.25) rectangle (24.5,12.25);
\draw [rounded corners=5pt] (21.5,9.25) rectangle (25.5,13.25);
\fill [opacity=0.1, rounded corners=5pt] (21.5,9.25) rectangle (25.5,13.25);
\draw (22.5,7.5) node[below]{\scalebox{1.4}{\Huge{Computer}}};
\draw (19.75,10.25) node[above, rotate=90]{\scalebox{1.4}{\Huge{User}}};
\draw (25.75,8.25) node[below, rotate=47.5]{\scalebox{1.4}{\Huge{Time}}};

\node (v00) at (8.5,-5) {\scalebox{1.8}{\huge{\textbf{Training}}}};
\node (v01) at (15,15.75) {\scalebox{1.8}{\huge{\textbf{Validation}}}};

\node (v1) at (3.5,-1.75) {};
\node (v2) at (13,-3.5) {};
\path  [-triangle 45, line width= 0.25mm] (v1) edge[bend right] node [left] {} (v2);

\node (v3) at (10,12.5) {};
\node (v4) at (20,14) {};
\path  [-triangle 45, line width= 0.25mm] (v3) edge[bend left] node [left] {} (v4);

\draw (23,5) node[below]{\scalebox{1.8}{\Huge{$\mathscr{X}_1$}}};
\draw (26.75,13.5) node[right]{\scalebox{1.8}{\Huge{$\mathscr{X}_2$}}};
\end{tikzpicture}

\end{document}

==> tikz/tnsr10.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=1.1, transform shape]
\node[inner sep=0pt] (A) at (0,0)
    {\includegraphics[scale=.25]{3_Experiments/expA/"tensor10".pdf}};
\node[inner sep=0pt] (B) at (1.25,-0.5)
    {\includegraphics[scale=.70]{3_Experiments/expA/"ZoomIn10".pdf}};

\coordinate (C) at (-0.25,-1);
\coordinate (D) at (2.75,0.65);
\draw [black, line width=0.15mm] (C) rectangle  (D);

\coordinate (E) at (-0.625,-2);
\draw [draw=black, line width=0.15mm, -triangle 60] (E) -- (C);
\end{tikzpicture}

\end{document}

==> tikz/tnsr25.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.975, transform shape]
\node[inner sep=0pt] (A) at (0,0)
    {\includegraphics[scale=.40]{3_Experiments/expA/"tensor25".pdf}};
\node[inner sep=0pt] (B) at (1.25,-0.0)
    {\includegraphics[scale=.14]{3_Experiments/expA/"ZoomIn25".pdf}};

\coordinate (C) at (-0.35,-1);
\coordinate (D) at (2.80,0.65);
\draw [black, line width=0.15mm] (C) rectangle  (D);

\coordinate (E) at (-0.75,-2);
\draw [draw=black, line width=0.15mm, -triangle 60] (E) -- (C);

\end{tikzpicture}
\end{document}
